First-order system least-squares finite element method for singularly perturbed Darcy equations

We define and analyse a least-squares finite element method for a first-order reformulation of a scaled Brinkman model of fluid flow through porous media. We introduce a pseudostress variable that allows to eliminate the pressure variable from the system. It can be recovered by a simple post-processing. It is shown that the least-squares functional is uniformly equivalent, i.e., independent of the singular perturbation parameter, to a parameter dependent norm. This norm equivalence implies that the least-squares functional evaluated in the discrete solution provides an efficient and reliable a posteriori error estimator. Numerical experiments are presented.

==> Example1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={Minimization over $X_h$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $t=1$,\tiny $t=10^{-1}$, \tiny $t=10^{-2}$, \tiny $t=10^{-3}$},
legend pos=south west,
]
\addplot table [x=dof,y=est] {data/Example1_1000.dat};
\addplot table [x=dof,y=est] {data/Example1_100.dat};
\addplot table [x=dof,y=est] {data/Example1_10.dat};
\addplot table [x=dof,y=est] {data/Example1_1.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.37}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={Minimization over $X_h^+$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $t=1$,\tiny $t=10^{-1}$, \tiny $t=10^{-2}$, \tiny $t=10^{-3}$},
legend pos=south west,
]
\addplot table [x=dof,y=est] {data/Example1_Alt_1000.dat};
\addplot table [x=dof,y=est] {data/Example1_Alt_100.dat};
\addplot table [x=dof,y=est] {data/Example1_Alt_10.dat};
\addplot table [x=dof,y=est] {data/Example1_Alt_1.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.2}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> Example2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
   % title={$t=10^0$},
%height=7cm,
width=\textwidth,
height=0.4\textheight,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$ u.,\small $\err(\uu_h)$ u., \small $\err(\MM_h)$ u.,\small $\eta$ a.,\small $\err(\uu_h)$ a., \small $\err(\MM_h)$ a.},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot table [x=dof,y=est] {data/Example2_Unif_5e-02.dat};
\addplot table [x=dof,y=errU] {data/Example2_Unif_5e-02.dat};
\addplot table [x=dof,y=errM] {data/Example2_Unif_5e-02.dat};
\addplot table [x=dof,y=est] {data/Example2_Adap_5e-02.dat};
\addplot table [x=dof,y=errU] {data/Example2_Adap_5e-02.dat};
\addplot table [x=dof,y=errM] {data/Example2_Adap_5e-02.dat};


\logLogSlopeTriangle{0.9}{0.2}{0.3}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
  %  title={$t=10^0$},
%height=7cm,
width=\textwidth,
height=0.4\textheight,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
%legend entries={\tiny $\eta$ u.,\tiny $\err(\uu_h)$ u., \tiny $\err(\MM_h)$ u.,\tiny $\eta$ a.,\tiny $\err(\uu_h)$ a., \tiny $\err(\MM_h)$ a.},
%legend pos=south west,
% legend style={at={(0.5,1.05)},anchor=south},
% legend columns=3, 
%         legend style={
%                     % the /tikz/ prefix is necessary here...
%                     % otherwise, it might end-up with `/pgfplots/column 2`
%                     % which is not what we want. compare pgfmanual.pdf
%             /tikz/column 2/.style={
%                 column sep=5pt,
%             }},
]
\addplot table [x=dof,y=est] {data/Example2_Unif_5e-03.dat};
\addplot table [x=dof,y=errU] {data/Example2_Unif_5e-03.dat};
\addplot table [x=dof,y=errM] {data/Example2_Unif_5e-03.dat};
\addplot table [x=dof,y=est] {data/Example2_Adap_5e-03.dat};
\addplot table [x=dof,y=errU] {data/Example2_Adap_5e-03.dat};
\addplot table [x=dof,y=errM] {data/Example2_Adap_5e-03.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\small $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> Example3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
   % title={$t=10^0$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$ u.,\tiny $\norm{\div\uu_h}{}$ u.,\tiny $\eta$ a.,\tiny $\norm{\div\uu_h}{}$ a.},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot table [x=dof,y=est] {data/Example5_Unif_1e+00.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Unif_1e+00.dat};
\addplot table [x=dof,y=est] {data/Example5_Adap_1e+00.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Adap_1e+00.dat};


%\logLogSlopeTriangle{0.9}{0.2}{0.3}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
   % title={$t=10^0$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$ u.,\tiny $\norm{\div\uu_h}{}$ u.,\tiny $\eta$ a.,\tiny $\norm{\div\uu_h}{}$ a.},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot table [x=dof,y=est] {data/Example5_Unif_1e-01.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Unif_1e-01.dat};
\addplot table [x=dof,y=est] {data/Example5_Adap_1e-01.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Adap_1e-01.dat};


%\logLogSlopeTriangle{0.9}{0.2}{0.3}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
   % title={$t=10^0$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$ u.,\tiny $\norm{\div\uu_h}{}$ u.,\tiny $\eta$ a.,\tiny $\norm{\div\uu_h}{}$ a.},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot table [x=dof,y=est] {data/Example5_Unif_1e-02.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Unif_1e-02.dat};
\addplot table [x=dof,y=est] {data/Example5_Adap_1e-02.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Adap_1e-02.dat};


%\logLogSlopeTriangle{0.9}{0.2}{0.3}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
   % title={$t=10^0$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$ u.,\tiny $\norm{\div\uu_h}{}$ u.,\tiny $\eta$ a.,\tiny $\norm{\div\uu_h}{}$ a.},
%legend pos=south west,
legend style={at={(0.5,1.05)},anchor=south},
legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            }},
]
\addplot table [x=dof,y=est] {data/Example5_Unif_1e-03.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Unif_1e-03.dat};
\addplot table [x=dof,y=est] {data/Example5_Adap_1e-03.dat};
\addplot table [x=dof,y=normDivU] {data/Example5_Adap_1e-03.dat};


%\logLogSlopeTriangle{0.9}{0.2}{0.3}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> Example5_meshes.tex <==
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/elements_t1e-02_nE403.dat}] file{data/coordinates_t1e-02_nE403.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/elements_t1e-02_nE615.dat}] file{data/coordinates_t1e-02_nE615.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/elements_t1e-02_nE964.dat}] file{data/coordinates_t1e-02_nE964.dat};
\end{axis}
\end{tikzpicture}


==> Example5_sol.tex <==
\begin{tikzpicture}
  \begin{groupplot}[%view={55}{60},
      view={0}{90},
      width=0.49\textwidth,
    point meta min=-1,
    point meta max=1,
    colormap/viridis,
    group style = {group size = 2 by 1
    }]
    \nextgroupplot[colorbar horizontal,
    every colorbar/.append style={width=
        2*\pgfkeysvalueof{/pgfplots/parent axis width}+
        \pgfkeysvalueof{/pgfplots/group/horizontal sep}}]
        \addplot3[hide axis,patch,shader=interp] table{data/sol1_t1e-02.dat};
    \nextgroupplot
    \addplot3[hide axis,patch,shader=interp] table{data/sol2_t1e-02.dat};
  \end{groupplot}
\end{tikzpicture}
%     \nextgroupplot[colorbar horizontal,
%     every colorbar/.append style={width=
%         2*\pgfkeysvalueof{/pgfplots/parent axis width}+
%         \pgfkeysvalueof{/pgfplots/group/horizontal sep}}]
%         \addplot3[patch,hide axis] table{data/sol1_t1e-02.dat};
% \begin{tikzpicture}
%   \begin{axis}[
% width=0.49\textwidth,
% view={0}{90},
% shader=interp,
% %axis equal,
%     point meta min=-15, point meta max=75,
% %    title={$\eps=10^{-7}$},
%     colorbar,
%     %colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
% ]
% \addplot3[patch] table{data/HyperbolicSolExact.dat};
% \end{axis}
% \end{tikzpicture}

